Tight bounds on the mutual coherence of sensing matrices for Wigner D-functions on regular grids

Many practical sampling patterns for function approximation on the rotation group utilizes regular samples on the parameter axes. In this paper, we relate the mutual coherence analysis for sensing matrices that correspond to a class of regular patterns to angular momentum analysis in quantum mechanics and provide simple lower bounds for it. The products of Wigner d-functions, which appear in coherence analysis, arise in angular momentum analysis in quantum mechanics. We first represent the product as a linear combination of a single Wigner d-function and angular momentum coefficients, otherwise known as the Wigner 3j symbols. Using combinatorial identities, we show that under certain conditions on the bandwidth and number of samples, the inner product of the columns of the sensing matrix at zero orders, which is equal to the inner product of two Legendre polynomials, dominates the mutual coherence term and fixes a lower bound for it. In other words, for a class of regular sampling patterns, we provide a lower bound for the inner product of the columns of the sensing matrix that can be analytically computed. We verify numerically our theoretical results and show that the lower bound for the mutual coherence is larger than Welch bound. Besides, we provide algorithms that can achieve the lower bound for spherical harmonics.

==> Figure/GradDescAllSH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(1.672in,0.489in)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
17	0.678688585148102\\
25	0.562539483279066\\
33	0.468247493229728\\
41	0.396366496625075\\
49	0.34134648342864\\
57	0.298524542357621\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.214560787501566\\
89	0.195757082980803\\
97	0.1798683518752\\
};
\addlegendentry{Bound in Theorem \ref{ch5:thm prod}}

\addplot [color=red,line width=2.0pt, mark size=3.0pt, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.214560787501566\\
89	0.195757082980803\\
97	0.1798683518752\\
};
\addlegendentry{Gradient Descent in Algorithm \ref{algo_ps}}

\addplot [color=black,line width=2.0pt, mark size=3.0pt, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.214560787501566\\
89	0.195757082980803\\
97	0.1798683518752\\
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}

\addplot [color=mycolor2,line width=2.0pt, mark size=3.0pt, dashed, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.214560787501566\\
89	0.195757082980803\\
97	0.1798683518752\\
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\begin{comment}
\addplot [color=mycolor3,line width=2.0pt , dashed]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.281948745412576\\
73	0.268312656541963\\
81	0.254963339680058\\
89	0.240519230446794\\
97	0.214645712435389\\
};
\addlegendentry{Ada Grad Decay}
\end{comment}
\addplot [color=green,line width=2.0pt, mark size=3.0pt, dashed, mark=triangle, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
17	0.678688585148103\\
25	0.562539483279067\\
33	0.468247493229728\\
41	0.396366496625076\\
49	0.34134648342864\\
57	0.29852454235762\\
65	0.264555317970759\\
73	0.237109582915589\\
81	0.224648115265434\\
89	0.195757082980803\\
97	0.193614425658094\\
};
\addlegendentry{Adam \cite{kingma_adam_2017}}


\addplot [color=black,line width=2.0pt]
  table[row sep=crcr]{%
17	0.222073628275669\\
25	0.174077655955698\\
33	0.143206534128867\\
41	0.120563675713100\\
49	0.102534366080753\\
57	0.0872929564835514\\
65	0.0737496131447850\\
73	0.0611227456628046\\
81	0.0486762030127979\\
89	0.0353332626668787\\
97	0.0176749080410067\\
};
\addlegendentry{Welch bound \cite{welch_lower_1974}}
\end{axis}

										
\end{tikzpicture}%

==> Figure/GradDescAllThetaPhiSH.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(2.279in,0.816in)},
scale only axis,
xmin=100,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=2.0pt, mark size=3.0pt, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.445113409528725\\
150	0.404348360714196\\
200	0.363180140137098\\
250	0.5074457777397\\
300	0.418534213550792\\
350	0.42779748285436\\
400	0.479603951456422\\
450	0.510755646473083\\
500	0.503476488364423\\
550	0.493277606374464\\
600	0.484582461765649\\
700	0.513082963044876\\
800	0.548693151436571\\
900	0.538972444466131\\
};
\addlegendentry{Gradient Descent in Algorithm \ref{algo_ps}}

\addplot [color=black,line width=2.0pt, mark size=3.0pt, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
100	0.5009827347426\\
150	0.355433307752814\\
200	0.299444819365551\\
250	0.229703036845683\\
300	0.20442260985775\\
350	0.21265764528019\\
400	0.130091865856154\\
450	0.124091232561403\\
500	0.100262022617565\\
550	0.207009537325584\\
600	0.0874971129886059\\
700	0.191439011699903\\
800	0.209599888490423\\
900	0.202876689226497\\
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}

\addplot [color=mycolor1,line width=2.0pt, mark size=3.0pt, dashed, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.651658204415786\\
150	0.728406063986639\\
200	0.694881593545639\\
250	0.788233410339255\\
300	0.641083930740665\\
350	0.678013441808098\\
400	0.756492461265595\\
450	0.674644305237151\\
500	0.749503935196205\\
550	0.688273439468731\\
600	0.632868098272338\\
700	0.686204118939043\\
800	0.694783936109812\\
900	0.659181396686669\\
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\begin{comment}
\addplot [color=mycolor2,line width=2.0pt,  dashed]
  table[row sep=crcr]{%
100	0.318894541399744\\
150	0.218125714075086\\
200	0.177988502467653\\
250	0.157616473917522\\
300	0.13922769496448\\
350	0.123238904629658\\
400	0.111527821097973\\
450	0.0998866070674253\\
500	0.0917378724847934\\
550	0.0875370957797609\\
600	0.0801923632693452\\
700	0.0708652109483085\\
800	0.0678680544198194\\
900	0.0607658683984902\\
};
\addlegendentry{Ada Grad Decay}
\end{comment}
\addplot [color=green,line width=2.0pt, mark size=3.0pt, dashed, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
100	0.282000859330138\\
150	0.218243070594347\\
200	0.179861432090289\\
250	0.15399496306721\\
300	0.136387676821459\\
350	0.115597309474632\\
400	0.111453807100724\\
450	0.09605047202486\\
500	0.0946565214912256\\
550	0.0840278875280863\\
600	0.0780237308329163\\
700	0.066692000830982\\
800	0.0562289424779162\\
900	0.0452286777275026\\
};
\addlegendentry{Adam \cite{kingma_adam_2017}}

\addplot [color=blue, dashed,line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0.520160235870214\\
150	0.42433751305943\\
200	0.365044481690117\\
250	0.312390905593029\\
300	0.268201816654289\\
350	0.232280156144584\\
400	0.203280062731925\\
450	0.179762334927747\\
500	0.160514344862884\\
550	0.144589451327057\\
600	0.131267625435288\\
700	0.11038626061875\\
800	0.0948937553182726\\
900	0.0830208339064979\\
};
\addlegendentry{Bound in Theorem \ref{ch5:thm prod}}

\addplot [color=brown,line width=2.0pt, mark size=3.0pt, dashed, mark=triangle, mark options={solid, rotate=270, brown}]
  table[row sep=crcr]{%
100	0.0950381926622983\\
150	0.0754696385364845\\
200	0.0634615669439653\\
250	0.0550126618323167\\
300	0.0485703059197606\\
350	0.0433868488900981\\
400	0.0390503096814482\\
450	0.0353111508720635\\
500	0.0320068418883172\\
550	0.0290248516871757\\
600	0.0262826702466641\\
700	0.02127089032061\\
800	0.0165440258049189\\
900	0.0116051770637132\\
};
\addlegendentry{Welchbound \cite{welch_lower_1974}}

\end{axis}
\end{tikzpicture}%

==> Figure/GradDescAllWigner.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(1.672in,0.489in)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt ]
  table[row sep=crcr]{%
13	0.304467341439753\\
21	0.199796472131812\\
29	0.148436219218273\\
37	0.118008484060507\\
45	0.0979065566449628\\
53	0.0836448225552256\\
61	0.0730041797034076\\
69	0.064762306196862\\
77	0.0581909239467795\\
};
\addlegendentry{Bound in Theorem \ref{ch5:thm prod}}

\addplot [color=red, dashed,line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
13	0.545558715234713\\
21	0.406479149574366\\
29	0.324250233357159\\
37	0.262056154714913\\
45	0.233887490235098\\
53	0.206703616611632\\
61	0.181509670623068\\
69	0.159991563817843\\
77	0.13829361588879\\
};
\addlegendentry{Gradient Descent in Algorithm \ref{algo_ps}}

\addplot [color=black, dashed,line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
13	0.545266379740113\\
21	0.403103536547602\\
29	0.323691007122223\\
37	0.260935706002292\\
45	0.238352398046734\\
53	0.18970365421016\\
61	0.163538598020524\\
69	0.148146527560266\\
77	0.128152459766674\\
};
\addlegendentry{Ada Delta \cite{zeiler_adadelta_2012}}

\addplot [color=mycolor2, dashed,line width=2.0pt, mark size=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
13	0.558641919598301\\
21	0.417230856607857\\
29	0.319364645829167\\
37	0.263962475769476\\
45	0.219215014203741\\
53	0.187337586167699\\
61	0.165065110884299\\
69	0.145797547864673\\
77	0.128583340350047\\
};
\addlegendentry{Ada Grad \cite{duchi_adaptive_2011}}
\begin{comment}
\addplot [color=mycolor3,line width=2.0pt, dashed]
  table[row sep=crcr]{%
13	0.651751949547405\\
21	0.505404631634715\\
29	0.43765396576735\\
37	0.380636288735909\\
45	0.339521635802875\\
53	0.305672502624816\\
61	0.295776909264084\\
69	0.263477215365805\\
77	0.238622419573002\\
};
\addlegendentry{Ada Grad Decay}
\end{comment}

\addplot [color=green, dashed, mark=triangle,line width=2.0pt, mark size=3.0pt, mark options={solid, rotate=270, green}]
  table[row sep=crcr]{%
13	0.554800316004069\\
21	0.396358517264571\\
29	0.30871618029259\\
37	0.241362339665753\\
45	0.223548230053292\\
53	0.178846410767328\\
61	0.171370145818752\\
69	0.129674452566332\\
77	0.114632141664637\\
};
\addlegendentry{Adam \cite{kingma_adam_2017}}

\addplot [color=black,line width=2.0pt]
  table[row sep=crcr]{%
13	0.256518358429386\\
21	0.190117275157343\\
29	0.151162233288431\\
37	0.123711200332038\\
45	0.102184964981513\\
53	0.0839467459114694\\
61	0.0674000089671322\\
69	0.0511778501066631\\
77	0.0330951696160748\\
};
\addlegendentry{Welch bound \cite{welch_lower_1974}}
								
\end{axis}
\end{tikzpicture}%

==> Figure/MaxInnerProd2D.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[%
width = 5in,
height = 2.5in,
at={(2.279in,0.816in)},
scale only axis
%hide colorbar,
%colorbar style={ylabel={}},
%colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0,0.5);
%  rgb(22pt)=(0,0,1);
%  rgb(25pt)=(0,0,1);
%  rgb(68pt)=(0,0.86,1);
%  rgb(70pt)=(0,0.9,0.967741935483871);
%  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
%  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
%  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
%  rgb(132pt)=(1,0.925925925925926,0);
%  rgb(178pt)=(1,0.0740740740740741,0);
%  rgb(182pt)=(0.909090909090909,0,0);
%  rgb(200pt)=(0.5,0,0)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
%point meta max=1,
%point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Bandwidth (B)},
xmin=4, xmax=46,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Samples (m)},
ymin=7, ymax=299,
ytick style={color=black}
]
\addplot [forget plot] graphics [includegraphics cmd=\pgfimage,xmin=4, xmax=46, ymin=7, ymax=299] {Figure/MaxInnerProd2Dnew.png};
\addplot [thick, line width = 4.0pt, black]
table {%
4 4.6
6 7.4
8 11
10 15.4
12 20.6
14 26.6
16 33.4
18 41
20 49.4
22 58.6
24 68.6
26 79.4
28 91
30 103.4
32 116.6
34 130.6
36 145.4
38 161
40 177.4
42 194.6
44 212.6
46 231.4
};
\addlegendentry{$m = \frac{(B + 2)^2}{10} + 1$}
\end{axis}

\end{tikzpicture}


==> Figure/MaxInnerProd2Dnew.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(2.611in,1.741in)},
scale only axis,
%colorbar,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Bandwidth (B)},
xmin=4, xmax=46,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Samples (m)},
ymin=7, ymax=299,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=4, xmax=46, ymin=7, ymax=299] {Figure/MaxInnerProd2Dnew.png};
\addplot [thick, line width = 4.0pt, black]
table {%
4 4.6
6 7.4
8 11
10 15.4
12 20.6
14 26.6
16 33.4
18 41
20 49.4
22 58.6
24 68.6
26 79.4
28 91
30 103.4
32 116.6
34 130.6
36 145.4
38 161
40 177.4
42 194.6
44 212.6
46 231.4
};
\addlegendentry{$m = \frac{(B + 2)^2}{10} + 1$}
\end{axis}

\end{tikzpicture}


==> Figure/MaxInnerProd2Dold.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[
width = 5in,
height = 2.5in,
at={(2.279in,0.816in)},
scale only axis,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
legend cell align={left},
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Degree (B)},
xmin=4, xmax=46,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Samples (m)},
ymin=7, ymax=299,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=4, xmax=46, ymin=7, ymax=299] {Figure/MaxInnerProd2D.png};
\addplot [thick, line width = 2.0pt, black]
table[row sep=crcr]{%
4 1.6\\
6 3.6\\
8 6.4\\
10 10\\
12 14.4\\
14 19.6\\
16 25.6\\
18 32.4\\
20 40\\
22 48.4\\
24 57.6\\
26 67.6\\
28 78.4\\
30 90\\
32 102.4\\
34 115.6\\
36 129.6\\
38 144.4\\
40 160\\
42 176.4\\
44 193.6\\
46 211.6\\
};
\addlegendentry{Curve $(m = \frac{B^2}{10})$}
\end{axis}

\end{tikzpicture}


==> Figure/MeasurementBounds.tikz <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=5in,
height=2.5in,
at={(2.279in,0.816in)},
scale only axis,
legend cell align={left},
legend style={legend cell align=left, align=left, draw=white!15!black},
%tick align=outside,
%tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Column dimension (N)},
xmajorgrids,
xmin=100, xmax=10000,
xtick style={color=black},
%y grid style={white!69.0196078431373!black},
ylabel={Sample (m)},
ymajorgrids,
ymin=1, ymax=10000,
ytick style={color=black}
]
\addplot [thick, line width = 2.0 pt, color0]
table {%
100 10
200 20
300 30
400 40
500 50
600 60
700 70
800 80
900 90
1000 100
1100 110
1200 120
1300 130
1400 140
1500 150
1600 160
1700 170
1800 180
1900 190
2000 200
2100 210
2200 220
2300 230
2400 240
2500 250
2600 260
2700 270
2800 280
2900 290
3000 300
3100 310
3200 320
3300 330
3400 340
3500 350
3600 360
3700 370
3800 380
3900 390
4000 400
4100 410
4200 420
4300 430
4400 440
4500 450
4600 460
4700 470
4800 480
4900 490
5000 500
5100 510
5200 520
5300 530
5400 540
5500 550
5600 560
5700 570
5800 580
5900 590
6000 600
6100 610
6200 620
6300 630
6400 640
6500 650
6600 660
6700 670
6800 680
6900 690
7000 700
7100 710
7200 720
7300 730
7400 740
7500 750
7600 760
7700 770
7800 780
7900 790
8000 800
8100 810
8200 820
8300 830
8400 840
8500 850
8600 860
8700 870
8800 880
8900 890
9000 900
9100 910
9200 920
9300 930
9400 940
9500 950
9600 960
9700 970
9800 980
9900 990
10000 1000
};
\addlegendentry{Min. sample in Theorem \ref{ch5:thm prod} }
\addplot [thick, line width = 2.0 pt, red]
table {%
100 1422.27225283678
200 2963.53031372231
300 4404.86022062665
400 5762.97815273838
500 7053.38333955862
600 8287.51089667467
700 9473.84359554587
800 10618.8440555531
900 11727.567851693
1000 12804.0621548647
1100 13851.631024897
1200 14873.01713532
1300 15870.5297675095
1400 16846.137261043
1500 17801.5353021627
1600 18738.1983734834
1700 19657.4192025881
1800 20560.3394838064
1900 21447.9741388347
2000 22321.2307155939
2100 23180.9250750274
2200 24027.7942059677
2300 24862.5067912274
2400 25685.6719934727
2500 26497.8468176132
2600 27299.5423244315
2700 28091.2289092617
2800 28873.3408137391
2900 29646.280003866
3000 30410.4195209356
3100 31166.1063911799
3200 31913.6641638422
3300 32653.3951346408
3400 33385.5823014792
3500 34110.4910911743
3600 34828.3708894612
3700 35539.4564012647
3800 36243.9688639218
3900 36942.1171325231
4000 37634.0986536324
4100 38320.1003412396
4200 39000.2993668019
4300 39674.8638735532
4400 40343.953623856
4500 41007.7205871862
4600 41666.3094753372
4700 42319.8582305768
4800 42968.4984717648
4900 43612.355902816
5000 44251.5506873583
5100 44886.1977929784
5200 45516.4073080465
5300 46142.2847337694
5400 46763.9312538223
5500 47381.4439836465
5600 47994.9162012761
5700 48604.4375613531
5800 49210.0942938199
5900 49811.9693886204
6000 50410.1427676071
6100 51004.6914447314
6200 51595.6896754872
6300 52183.2090964849
6400 52767.3188559481
6500 53348.085735851
6600 53925.5742663481
6700 54499.8468330871
6800 55070.9637779457
6900 55638.9834936798
7000 56203.9625129334
7100 56765.9555920191
7200 57325.0157898407
7300 57881.1945423049
7400 58434.5417325324
7500 58985.1057571599
7600 59532.9335889968
7700 60078.0708362813
7800 60620.5617987604
7900 61160.4495208023
8000 61697.7758417312
8100 62232.5814435628
8200 62764.9058963035
8300 63294.787700965
8400 63822.2643304353
8500 64347.3722683354
8600 64870.1470459841
8700 65390.6232775821
8800 65908.8346937205
8900 66424.8141733114
9000 66938.593774031
9100 67450.204761359
9200 67959.677636295
9300 68467.0421618239
9400 68972.3273882
9500 69475.5616771139
9600 69976.7727248025
9700 70475.9875841587
9800 70973.2326858938
9900 71468.5338588012
10000 71961.9163491697
};
\addlegendentry{Min. sample (C = 1) in \cite{rauhut_sparse_2011}}
\addplot [thick, line width = 2.0 pt, red, dashed]
table {%
100 142.227225283678
200 296.353031372231
300 440.486022062665
400 576.297815273838
500 705.338333955862
600 828.751089667467
700 947.384359554587
800 1061.88440555531
900 1172.7567851693
1000 1280.40621548647
1100 1385.1631024897
1200 1487.301713532
1300 1587.05297675095
1400 1684.6137261043
1500 1780.15353021627
1600 1873.81983734834
1700 1965.74192025881
1800 2056.03394838064
1900 2144.79741388347
2000 2232.12307155939
2100 2318.09250750274
2200 2402.77942059677
2300 2486.25067912274
2400 2568.56719934727
2500 2649.78468176132
2600 2729.95423244315
2700 2809.12289092617
2800 2887.33408137391
2900 2964.6280003866
3000 3041.04195209356
3100 3116.61063911799
3200 3191.36641638422
3300 3265.33951346408
3400 3338.55823014792
3500 3411.04910911743
3600 3482.83708894612
3700 3553.94564012647
3800 3624.39688639218
3900 3694.21171325231
4000 3763.40986536324
4100 3832.01003412396
4200 3900.02993668019
4300 3967.48638735532
4400 4034.3953623856
4500 4100.77205871862
4600 4166.63094753372
4700 4231.98582305768
4800 4296.84984717648
4900 4361.2355902816
5000 4425.15506873583
5100 4488.61977929784
5200 4551.64073080465
5300 4614.22847337694
5400 4676.39312538223
5500 4738.14439836465
5600 4799.49162012761
5700 4860.44375613531
5800 4921.00942938199
5900 4981.19693886204
6000 5041.01427676071
6100 5100.46914447314
6200 5159.56896754872
6300 5218.32090964849
6400 5276.73188559481
6500 5334.8085735851
6600 5392.55742663481
6700 5449.98468330871
6800 5507.09637779458
6900 5563.89834936798
7000 5620.39625129334
7100 5676.59555920191
7200 5732.50157898407
7300 5788.11945423049
7400 5843.45417325324
7500 5898.51057571599
7600 5953.29335889968
7700 6007.80708362813
7800 6062.05617987604
7900 6116.04495208023
8000 6169.77758417312
8100 6223.25814435628
8200 6276.49058963035
8300 6329.4787700965
8400 6382.22643304353
8500 6434.73722683354
8600 6487.01470459841
8700 6539.06232775821
8800 6590.88346937205
8900 6642.48141733115
9000 6693.8593774031
9100 6745.0204761359
9200 6795.9677636295
9300 6846.70421618239
9400 6897.23273882
9500 6947.55616771139
9600 6997.67727248025
9700 7047.59875841587
9800 7097.32326858938
9900 7146.85338588012
10000 7196.19163491697
};
\addlegendentry{Min. sample (C = 0.1) in \cite{rauhut_sparse_2011}}
\addplot [thick, line width = 2.0 pt, red, dotted]
table {%
100 71.1136126418391
200 148.176515686116
300 220.243011031333
400 288.148907636919
500 352.669166977931
600 414.375544833734
700 473.692179777293
800 530.942202777657
900 586.378392584649
1000 640.203107743234
1100 692.581551244852
1200 743.650856766002
1300 793.526488375474
1400 842.30686305215
1500 890.076765108136
1600 936.909918674172
1700 982.870960129403
1800 1028.01697419032
1900 1072.39870694173
2000 1116.0615357797
2100 1159.04625375137
2200 1201.38971029839
2300 1243.12533956137
2400 1284.28359967364
2500 1324.89234088066
2600 1364.97711622158
2700 1404.56144546308
2800 1443.66704068695
2900 1482.3140001933
3000 1520.52097604678
3100 1558.30531955899
3200 1595.68320819211
3300 1632.66975673204
3400 1669.27911507396
3500 1705.52455455871
3600 1741.41854447306
3700 1776.97282006324
3800 1812.19844319609
3900 1847.10585662616
4000 1881.70493268162
4100 1916.00501706198
4200 1950.01496834009
4300 1983.74319367766
4400 2017.1976811928
4500 2050.38602935931
4600 2083.31547376686
4700 2115.99291152884
4800 2148.42492358824
4900 2180.6177951408
5000 2212.57753436791
5100 2244.30988964892
5200 2275.82036540233
5300 2307.11423668847
5400 2338.19656269111
5500 2369.07219918233
5600 2399.74581006381
5700 2430.22187806765
5800 2460.50471469099
5900 2490.59846943102
6000 2520.50713838036
6100 2550.23457223657
6200 2579.78448377436
6300 2609.16045482424
6400 2638.3659427974
6500 2667.40428679255
6600 2696.2787133174
6700 2724.99234165436
6800 2753.54818889729
6900 2781.94917468399
7000 2810.19812564667
7100 2838.29777960095
7200 2866.25078949203
7300 2894.05972711524
7400 2921.72708662662
7500 2949.255287858
7600 2976.64667944984
7700 3003.90354181406
7800 3031.02808993802
7900 3058.02247604011
8000 3084.88879208656
8100 3111.62907217814
8200 3138.24529481518
8300 3164.73938504825
8400 3191.11321652176
8500 3217.36861341677
8600 3243.50735229921
8700 3269.5311638791
8800 3295.44173468602
8900 3321.24070866557
9000 3346.92968870155
9100 3372.51023806795
9200 3397.98388181475
9300 3423.3521080912
9400 3448.61636941
9500 3473.77808385569
9600 3498.83863624012
9700 3523.79937920794
9800 3548.66163429469
9900 3573.42669294006
10000 3598.09581745849
};
\addlegendentry{Min. sample (C = 0.05) in \cite{rauhut_sparse_2011}}
\addplot [thick, line width = 2.0 pt, black]
table {%
100 968.982805898899
200 1905.71026957089
300 2738.45343341207
400 3497.91007680716
500 4202.26388296736
600 4863.08105547688
700 5488.26037818641
800 6083.49390643789
900 6653.05446073693
1000 7200.2532799862
1100 7727.72260136942
1200 8237.59888828581
1300 8731.64649244108
1400 9211.34394095925
1500 9677.94586026104
1600 10132.5284956182
1700 10576.023873619
1800 11009.2459096453
1900 11432.9106802162
2000 11847.652388569
2100 12254.0360982523
2200 12652.5680049302
2300 13043.70380775
2400 13427.8555957149
2500 13805.3975608079
2600 14176.6707747721
2700 14541.987211674
2800 14901.6331577564
2900 15255.8721196062
3000 15604.9473185448
3100 15949.0838414229
3200 16288.4905042964
3300 16623.3614747577
3400 16953.8776902798
3500 17280.2081032537
3600 17602.5107780669
3700 17920.9338612871
3800 18235.6164425418
3900 18546.6893208651
4000 18854.2756889674
4100 19158.4917459843
4200 19459.4472476833
4300 19757.2460018029
4400 20051.9863151008
4500 20343.7613977777
4600 20632.6597301653
4700 20918.7653959193
4800 21202.1583854022
4900 21482.9148724693
5000 21761.1074674684
5100 22036.8054489182
5200 22310.0749760319
5300 22580.9792839977
5400 22849.5788637037
5500 23115.931627404
5600 23380.0930616527
5700 23642.116368689
5800 23902.052597327
5900 24159.9507642901
6000 24415.8579668356
6100 24669.8194874231
6200 24921.8788911086
6300 25172.0781162734
6400 25420.4575592422
6500 25667.0561532862
6600 25911.9114424635
6700 26155.0596507046
6800 26396.535746514
6900 26636.3735036249
7000 26874.6055579125
7100 27111.2634608473
7200 27346.3777297418
7300 27579.9778950234
7400 27812.092544749
7500 28042.7493665534
7600 28271.9751872133
7700 28499.7960099898
7800 28726.2370499012
7900 28951.3227670652
8000 29175.0768982381
8100 29397.5224866706
8200 29618.6819103875
8300 29838.5769089939
8400 30057.228609099
8500 30274.6575484472
8600 30490.8836988323
8700 30705.9264878728
8800 30919.8048197151
8900 31132.5370947288
9000 31344.1412282549
9100 31554.6346684601
9200 31764.0344133516
9300 31972.3570269977
9400 32179.6186550012
9500 32385.8350392667
9600 32591.0215321003
9700 32795.1931096796
9800 32998.3643849273
9900 33200.5496198209
10000 33401.7627371683
};
\addlegendentry{Min. sample (C = 1) in \cite{burq_weighted_2012}\cite{bangun_sensing_2020}}
\addplot [thick, black, line width = 2.0 pt, dashed]
table {%
100 96.8982805898899
200 190.571026957089
300 273.845343341207
400 349.791007680716
500 420.226388296736
600 486.308105547688
700 548.826037818641
800 608.349390643789
900 665.305446073693
1000 720.02532799862
1100 772.772260136942
1200 823.759888828581
1300 873.164649244108
1400 921.134394095925
1500 967.794586026104
1600 1013.25284956182
1700 1057.6023873619
1800 1100.92459096453
1900 1143.29106802162
2000 1184.7652388569
2100 1225.40360982523
2200 1265.25680049302
2300 1304.370380775
2400 1342.78555957149
2500 1380.53975608079
2600 1417.66707747721
2700 1454.1987211674
2800 1490.16331577564
2900 1525.58721196062
3000 1560.49473185448
3100 1594.90838414229
3200 1628.84905042964
3300 1662.33614747577
3400 1695.38776902798
3500 1728.02081032537
3600 1760.25107780669
3700 1792.09338612871
3800 1823.56164425418
3900 1854.66893208651
4000 1885.42756889674
4100 1915.84917459843
4200 1945.94472476833
4300 1975.72460018029
4400 2005.19863151008
4500 2034.37613977777
4600 2063.26597301653
4700 2091.87653959192
4800 2120.21583854022
4900 2148.29148724693
5000 2176.11074674684
5100 2203.68054489182
5200 2231.00749760319
5300 2258.09792839977
5400 2284.95788637037
5500 2311.5931627404
5600 2338.00930616527
5700 2364.2116368689
5800 2390.2052597327
5900 2415.99507642901
6000 2441.58579668356
6100 2466.98194874231
6200 2492.18788911086
6300 2517.20781162734
6400 2542.04575592422
6500 2566.70561532862
6600 2591.19114424635
6700 2615.50596507046
6800 2639.6535746514
6900 2663.63735036249
7000 2687.46055579125
7100 2711.12634608473
7200 2734.63777297418
7300 2757.99778950234
7400 2781.2092544749
7500 2804.27493665534
7600 2827.19751872133
7700 2849.97960099898
7800 2872.62370499012
7900 2895.13227670652
8000 2917.50768982381
8100 2939.75224866706
8200 2961.86819103875
8300 2983.85769089939
8400 3005.7228609099
8500 3027.46575484472
8600 3049.08836988323
8700 3070.59264878728
8800 3091.98048197151
8900 3113.25370947288
9000 3134.41412282549
9100 3155.46346684601
9200 3176.40344133516
9300 3197.23570269977
9400 3217.96186550012
9500 3238.58350392667
9600 3259.10215321003
9700 3279.51931096796
9800 3299.83643849273
9900 3320.05496198209
10000 3340.17627371683
};
\addlegendentry{Min. sample (C = 0.1) in \cite{burq_weighted_2012} \cite{bangun_sensing_2020}}
\addplot [thick, line width = 2.0pt, black, dotted]
table {%
100 48.4491402949449
200 95.2855134785446
300 136.922671670604
400 174.895503840358
500 210.113194148368
600 243.154052773844
700 274.41301890932
800 304.174695321894
900 332.652723036847
1000 360.01266399931
1100 386.386130068471
1200 411.87994441429
1300 436.582324622054
1400 460.567197047962
1500 483.897293013052
1600 506.626424780912
1700 528.801193680951
1800 550.462295482263
1900 571.645534010812
2000 592.38261942845
2100 612.701804912614
2200 632.62840024651
2300 652.185190387499
2400 671.392779785746
2500 690.269878040395
2600 708.833538738603
2700 727.099360583702
2800 745.08165788782
2900 762.79360598031
3000 780.247365927238
3100 797.454192071145
3200 814.42452521482
3300 831.168073737883
3400 847.69388451399
3500 864.010405162683
3600 880.125538903346
3700 896.046693064356
3800 911.780822127091
3900 927.334466043254
4000 942.713784448371
4100 957.924587299215
4200 972.972362384167
4300 987.862300090143
4400 1002.59931575504
4500 1017.18806988888
4600 1031.63298650826
4700 1045.93826979596
4800 1060.10791927011
4900 1074.14574362346
5000 1088.05537337342
5100 1101.84027244591
5200 1115.50374880159
5300 1129.04896419988
5400 1142.47894318519
5500 1155.7965813702
5600 1169.00465308263
5700 1182.10581843445
5800 1195.10262986635
5900 1207.99753821451
6000 1220.79289834178
6100 1233.49097437116
6200 1246.09394455543
6300 1258.60390581367
6400 1271.02287796211
6500 1283.35280766431
6600 1295.59557212318
6700 1307.75298253523
6800 1319.8267873257
6900 1331.81867518124
7000 1343.73027789562
7100 1355.56317304237
7200 1367.31888648709
7300 1378.99889475117
7400 1390.60462723745
7500 1402.13746832767
7600 1413.59875936066
7700 1424.98980049949
7800 1436.31185249506
7900 1447.56613835326
8000 1458.7538449119
8100 1469.87612433353
8200 1480.93409551938
8300 1491.92884544969
8400 1502.86143045495
8500 1513.73287742236
8600 1524.54418494161
8700 1535.29632439364
8800 1545.99024098575
8900 1556.62685473644
9000 1567.20706141274
9100 1577.73173342301
9200 1588.20172066758
9300 1598.61785134988
9400 1608.98093275006
9500 1619.29175196334
9600 1629.55107660502
9700 1639.75965548398
9800 1649.91821924637
9900 1660.02748099105
10000 1670.08813685842
};
\addlegendentry{Min. sample (C = 0.05) in \cite{burq_weighted_2012}\cite{bangun_sensing_2020}}
\end{axis}

\end{tikzpicture}


==> Figure/Numeric_CoherenceBound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(3.467in,1.662in)},
scale only axis,
xmin=100,
xmax=900,
xlabel style={font=\color{white!15!black}},
xlabel={Samples (m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{N= B}^\text{2}\text{ = 1024}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=6.0pt, mark size=15.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0.1\\
150	0.0816496580927726\\
200	0.0707106781186548\\
250	0.0632455532033676\\
300	0.0577350269189626\\
350	0.0534522483824849\\
400	0.05\\
450	0.0471404520791032\\
500	0.0447213595499958\\
550	0.0426401432711221\\
600	0.0408248290463863\\
700	0.0377964473009227\\
800	0.0353553390593274\\
900	0.0333333333333333\\
};
\addlegendentry{Bound in \cite{henkel2005sphere}}
\begin{comment}
\addplot [color=red, line width=6.0pt, mark size=15.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	0\\
150	0\\
 200	0\\
250	0\\
300	0\\
350	0\\
400	0\\
450	0\\
500	0\\
550	0\\
600	0\\
700	0\\
800	0\\
900	0\\
};
\addlegendentry{Bound 3}
\end{comment}
\addplot [color=black, line width=6.0pt, mark size=15.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
100	-1.14504825211006\\
150	-1.09523794724961\\
200	-1.07089047755897\\
250	-1.05645662483896\\
300	-1.04690595035602\\
350	-1.04011898327956\\
400	-1.03504776496915\\
450	-1.0311147026765\\
500	-1.02797529889208\\
550	-1.02541134297678\\
600	-1.02327790163471\\
700	-1.01993119557705\\
800	-1.01742584438703\\
900	-1.0154800047586\\
};
\addlegendentry{Bound in \cite{xia2005achieving}}

\addplot [color=mycolor1, line width=6.0pt, mark size=15.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.150514997831991\\
150	0.112950208863478\\
200	0.0925065521421573\\
250	0.0793965175847723\\
300	0.0701619869029869\\
350	0.0632480335364569\\
400	0.0578445532899398\\
450	0.0534849357572874\\
500	0.0498800307146597\\
550	0.0468403769808529\\
600	0.0442362456296048\\
700	0.0399911152694536\\
800	0.0366609978037771\\
900	0.033965841181751\\
};
\addlegendentry{Bound in \cite{nelson2011size}}

\addplot [color=mycolor2, line width=6.0pt, mark size=15.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.520160235870214\\
150	0.424337513059431\\
200	0.365044481690117\\
250	0.31239090559303\\
300	0.26820181665429\\
350	0.232280156144584\\
400	0.203280062731926\\
450	0.179762334927748\\
500	0.160514344862884\\
550	0.144589451327057\\
600	0.131267625435288\\
700	0.117709790764744\\
800	0.0949541341616038\\
900	0.0914158408633976\\
};
\addlegendentry{Proposed Sampling}

\addplot [color=red, dashed, line width=6.0pt, mark size=10.6pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.520160235870214\\
150	0.42433751305943\\
200	0.365044481690117\\
250	0.31239090559303\\
300	0.268201816654289\\
350	0.232280156144584\\
400	0.203280062731925\\
450	0.179762334927747\\
500	0.160514344862884\\
550	0.144589451327057\\
600	0.131267625435288\\
700	0.11038626061875\\
800	0.0948937553182727\\
900	0.0830208339064979\\
};
\addlegendentry{Theorem \ref{ch5:thm prod}}

\addplot [color=green, dashed, line width=6.0pt, mark size=10.6pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
100	0.0950381926622983\\
150	0.0754696385364845\\
200	0.0634615669439653\\
250	0.0550126618323167\\
300	0.0485703059197606\\
350	0.0433868488900981\\
400	0.0390503096814482\\
450	0.0353111508720635\\
500	0.0320068418883172\\
550	0.0290248516871757\\
600	0.0262826702466641\\
700	0.02127089032061\\
800	0.0165440258049189\\
900	0.0116051770637132\\
};
\addlegendentry{Welch bound}

\end{axis}
\end{tikzpicture}%

==> Figure/Numeric_Residual_sum_Leg.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(2.611in,1.741in)},
scale only axis,
point meta min=-0.5,
point meta max=0,
axis on top,
xmin=3,
xmax=201,
xlabel style={font=\color{white!15!black}},
xlabel={l (degree)},
ymin=1.5,
ymax=3000.5,
ytick={ 200,  400,  600,  800, 1000, 1200, 1400, 1600, 1800, 2000, 2200, 2400, 2600, 2800, 3000},
ylabel style={font=\color{white!15!black}},
ylabel={m(samples)},
axis background/.style={fill=white},
legend style={at={(0.515,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
%cbar.ax.set_title('$[M_\u2609 kpc^{{-2}}]$', fontsize=20)
colorbar horizontal,
colorbar style={ xlabel= Residual ($R_l(m)$)}
]
\addplot [forget plot] graphics [xmin=3, xmax=201, ymin=1.5, ymax=3000.5] {Figure/Numeric_Residual_sum_Leg-1.png};
\addplot [color=black, line width=6.0pt]
  table[row sep=crcr]{%
4	1.6\\
6	3.6\\
8	6.4\\
10	10\\
12	14.4\\
14	19.6\\
16	25.6\\
18	32.4\\
20	40\\
22	48.4\\
24	57.6\\
26	67.6\\
28	78.4\\
30	90\\
32	102.4\\
34	115.6\\
36	129.6\\
38	144.4\\
40	160\\
42	176.4\\
44	193.6\\
46	211.6\\
48	230.4\\
50	250\\
52	270.4\\
54	291.6\\
56	313.6\\
58	336.4\\
60	360\\
62	384.4\\
64	409.6\\
66	435.6\\
68	462.4\\
70	490\\
72	518.4\\
74	547.6\\
76	577.6\\
78	608.4\\
80	640\\
82	672.4\\
84	705.6\\
86	739.6\\
88	774.4\\
90	810\\
92	846.4\\
94	883.6\\
96	921.6\\
98	960.4\\
100	1000\\
102	1040.4\\
104	1081.6\\
106	1123.6\\
108	1166.4\\
110	1210\\
112	1254.4\\
114	1299.6\\
116	1345.6\\
118	1392.4\\
120	1440\\
122	1488.4\\
124	1537.6\\
126	1587.6\\
128	1638.4\\
130	1690\\
132	1742.4\\
134	1795.6\\
136	1849.6\\
138	1904.4\\
140	1960\\
142	2016.4\\
144	2073.6\\
146	2131.6\\
148	2190.4\\
150	2250\\
152	2310.4\\
154	2371.6\\
156	2433.6\\
158	2496.4\\
160	2560\\
162	2624.4\\
164	2689.6\\
166	2755.6\\
168	2822.4\\
170	2890\\
172	2958.4\\
174	3027.6\\
176	3097.6\\
178	3168.4\\
180	3240\\
182	3312.4\\
184	3385.6\\
186	3459.6\\
188	3534.4\\
190	3610\\
192	3686.4\\
194	3763.6\\
196	3841.6\\
198	3920.4\\
200	4000\\
};
\addlegendentry{Curve ($ m = \frac{l^2}{10}$)}

\end{axis}
\end{tikzpicture}%

==> Figure/Numeric_sameprod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Samples(m)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Coherence},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=3.0pt,name path=A]
  table[row sep=crcr]{%
9	0.999796355695735\\
11	0.997930800465967\\
13	0.99075830722412\\
15	0.989530148346046\\
17	0.987721583947579\\
19	0.973692554889936\\
21	0.951617192673318\\
23	0.910325082797384\\
25	0.894962488165239\\
27	0.883915354507374\\
29	0.86988960139167\\
31	0.856922759762895\\
33	0.847287446504999\\
35	0.83603306865264\\
37	0.835870587630846\\
39	0.808666957725394\\
41	0.781493914084236\\
43	0.778796921365976\\
45	0.768742588119662\\
47	0.76686640033954\\
49	0.759257504144004\\
51	0.754673907981388\\
53	0.748793782370398\\
55	0.742935060288606\\
57	0.728673629991287\\
59	0.718779907249977\\
61	0.703984989108002\\
63	0.687945579022833\\
65	0.675642916775173\\
67	0.661356448273982\\
69	0.650849438974772\\
71	0.640574162092711\\
73	0.633360529500829\\
75	0.625402822627279\\
77	0.616890859313551\\
79	0.608000455440373\\
81	0.59888966795845\\
83	0.589697051382929\\
85	0.580541125293974\\
87	0.571520635948797\\
89	0.562715383124037\\
91	0.554187466228015\\
93	0.545982836181236\\
95	0.538133051779812\\
97	0.530657146513225\\
99	0.523563520642023\\
101	0.516851785476969\\
103	0.510514501604293\\
105	0.50453876875643\\
107	0.498907640564667\\
109	0.493601351324583\\
111	0.488598353406423\\
113	0.483876172749034\\
115	0.479412096037689\\
117	0.475183706966233\\
119	0.471169290829863\\
121	0.467348127032963\\
123	0.463700688353347\\
125	0.460208764352889\\
127	0.456855524468189\\
129	0.453625534285741\\
131	0.45050473647049\\
133	0.447480405885723\\
135	0.44454108668297\\
137	0.441676517586606\\
139	0.438877550259383\\
141	0.436136064506543\\
143	0.433444883142099\\
145	0.430797688580884\\
147	0.428188942611351\\
149	0.425613810324472\\
151	0.423068088802063\\
153	0.420548140884421\\
155	0.418050834125362\\
157	0.415573484888326\\
159	0.413113807427973\\
161	0.410669867727593\\
163	0.408240041815672\\
165	0.40582297825828\\
167	0.403417564512529\\
169	0.401022896825966\\
171	0.398638253374118\\
173	0.396263070341198\\
175	0.393896920665134\\
177	0.391539495186235\\
179	0.389190585957989\\
181	0.386850071497794\\
183	0.384517903774421\\
185	0.382194096747278\\
187	0.379878716289864\\
189	0.377571871346026\\
191	0.375273706182675\\
193	0.372984393616496\\
195	0.370704129104827\\
197	0.368433125602507\\
199	0.36617160909688\\
201	0.363919814742693\\
203	0.361677983527059\\
205	0.359446359402412\\
207	0.35722518683218\\
209	0.355014708700084\\
211	0.352815164539467\\
213	0.350626789043935\\
215	0.348449810825028\\
217	0.346284451386448\\
219	0.344130924287926\\
221	0.341989434474827\\
223	0.339860177752387\\
225	0.337743340385863\\
227	0.335639098810091\\
229	0.333547619433816\\
231	0.331469058525926\\
233	0.329403562172163\\
235	0.327351266292286\\
237	0.325312296708836\\
239	0.32328676925967\\
241	0.321274789947442\\
243	0.319276455119957\\
245	0.317291851676128\\
247	0.315321057292874\\
249	0.313364140668889\\
251	0.311421161781737\\
253	0.309492172155138\\
255	0.307577215133785\\
257	0.30567632616329\\
259	0.303789533073267\\
261	0.301916856361762\\
263	0.300058309479537\\
265	0.298213899112896\\
267	0.296383625463947\\
269	0.294567482527381\\
271	0.292765458362944\\
273	0.290977535362981\\
275	0.28920369051448\\
277	0.287443895655179\\
279	0.285698117723395\\
281	0.28396631900128\\
283	0.282248457351297\\
285	0.280544486445786\\
287	0.278854355989487\\
289	0.277178011934989\\
291	0.275515396691088\\
293	0.273866449324062\\
295	0.272231105751903\\
297	0.270609298931606\\
299	0.269000959039556\\
301	0.26740601364517\\
303	0.265824387877894\\
305	0.264256004587663\\
307	0.262700784499037\\
309	0.261158646359079\\
311	0.259629507079201\\
313	0.25811328187111\\
315	0.256609884377017\\
317	0.25511922679428\\
319	0.253641219994662\\
321	0.252175773638363\\
323	0.250722796282975\\
325	0.249282195487574\\
327	0.247853877912058\\
329	0.246437749411945\\
331	0.245033715128756\\
333	0.243641679576155\\
335	0.242261546722006\\
337	0.240893220066488\\
339	0.239536602716417\\
341	0.238191597455921\\
343	0.236858106813622\\
345	0.235536033126435\\
347	0.234225278600127\\
349	0.232925745366791\\
351	0.231637335539312\\
353	0.230359951262981\\
355	0.229093494764377\\
357	0.227837868397587\\
359	0.226592974687941\\
361	0.225358716373296\\
363	0.224134996443031\\
365	0.222921718174813\\
367	0.221718785169249\\
369	0.220526101382501\\
371	0.219343571156966\\
373	0.218171099250097\\
375	0.217008590861452\\
377	0.215855951658039\\
379	0.214713087798052\\
381	0.213579905953047\\
383	0.212456313328651\\
385	0.211342217683848\\
387	0.210237527348931\\
389	0.209142151242156\\
391	0.208055998885185\\
393	0.206978980417346\\
395	0.205911006608787\\
397	0.204851988872575\\
399	0.203801839275764\\
401	0.202760470549523\\
403	0.201727796098338\\
405	0.200703730008326\\
407	0.199688187054756\\
409	0.198681082708741\\
411	0.197682333143209\\
413	0.196691855238147\\
415	0.195709566585162\\
417	0.194735385491424\\
419	0.193769230982971\\
421	0.19281102280745\\
423	0.191860681436306\\
425	0.190918128066452\\
427	0.18998328462144\\
429	0.189056073752178\\
431	0.188136418837189\\
433	0.187224243982467\\
435	0.186319474020931\\
437	0.185422034511506\\
439	0.184531851737853\\
441	0.183648852706778\\
443	0.182772965146298\\
445	0.181904117503452\\
447	0.18104223894181\\
449	0.180187259338719\\
451	0.179339109282325\\
453	0.178497720068339\\
455	0.17766302369662\\
457	0.176834952867519\\
459	0.17601344097807\\
461	0.175198422117979\\
463	0.174389831065471\\
465	0.173587603282963\\
467	0.172791674912615\\
469	0.172001982771739\\
471	0.171218464348089\\
473	0.17044105779504\\
475	0.169669701926664\\
477	0.168904336212713\\
479	0.168144900773512\\
481	0.167391336374776\\
483	0.166643584422357\\
485	0.165901586956923\\
487	0.165165286648581\\
489	0.164434626791452\\
491	0.163709551298197\\
493	0.162990004694499\\
495	0.162275932113519\\
497	0.161567279290322\\
499	0.160863992556266\\
501	0.16016601883339\\
503	0.159473305628773\\
505	0.158785801028884\\
507	0.158103453693929\\
509	0.15742621285219\\
511	0.156754028294362\\
513	0.1560868503679\\
515	0.155424629971365\\
517	0.154767318548781\\
519	0.154114868084006\\
521	0.153467231095112\\
523	0.15282436062879\\
525	0.152186210254767\\
527	0.151552734060246\\
529	0.150923886644366\\
531	0.1502996231127\\
533	0.149679899071763\\
535	0.14906467062356\\
537	0.148453894360158\\
539	0.147847527358297\\
541	0.147245527174023\\
543	0.146647851837367\\
545	0.146054459847053\\
547	0.145465310165239\\
549	0.144880362212305\\
551	0.144299575861675\\
553	0.143722911434674\\
555	0.143150329695434\\
557	0.142581791845829\\
559	0.142017259520468\\
561	0.141456694781711\\
563	0.140900060114742\\
565	0.140347318422683\\
567	0.139798433021742\\
569	0.139253367636416\\
571	0.138712086394732\\
573	0.13817455382354\\
575	0.137640734843834\\
577	0.137110594766141\\
579	0.136584099285939\\
581	0.13606121447912\\
583	0.135541906797512\\
585	0.135026143064428\\
587	0.134513890470281\\
589	0.13400511656822\\
591	0.133499789269837\\
593	0.132997876840903\\
595	0.132499347897148\\
597	0.132004171400105\\
599	0.131512316652969\\
601	0.131023753296534\\
603	0.130538451305153\\
605	0.13005638098274\\
607	0.12957751295884\\
609	0.129101818184719\\
611	0.128629267929505\\
613	0.128159833776388\\
615	0.127693487618833\\
617	0.127230201656868\\
619	0.126769948393396\\
621	0.126312700630552\\
623	0.125858431466111\\
625	0.125407114289926\\
627	0.124958722780423\\
629	0.124513230901115\\
631	0.124070612897186\\
633	0.123630843292091\\
635	0.123193896884207\\
637	0.12275974874353\\
639	0.1223283742084\\
641	0.121899748882267\\
643	0.121473848630509\\
645	0.121050649577274\\
647	0.12063012810237\\
649	0.12021226083818\\
651	0.119797024666639\\
653	0.119384396716219\\
655	0.118974354358972\\
657	0.118566875207601\\
659	0.118161937112573\\
661	0.117759518159255\\
663	0.117359596665101\\
665	0.11696215117687\\
667	0.116567160467864\\
669	0.116174603535225\\
671	0.115784459597247\\
673	0.115396708090726\\
675	0.115011328668353\\
677	0.114628301196123\\
679	0.114247605750789\\
681	0.113869222617344\\
683	0.113493132286539\\
685	0.113119315452422\\
687	0.112747753009918\\
689	0.112378426052437\\
691	0.112011315869508\\
693	0.111646403944451\\
695	0.111283671952071\\
697	0.110923101756383\\
699	0.11056467540837\\
701	0.110208375143764\\
703	0.109854183380859\\
705	0.109502082718354\\
707	0.109152055933213\\
709	0.108804085978559\\
711	0.108458155981604\\
713	0.10811424924159\\
715	0.107772349227763\\
717	0.10743243957737\\
719	0.10709450409369\\
721	0.106758526744081\\
723	0.10642449165805\\
725	0.106092383125364\\
727	0.105762185594162\\
729	0.10543388366911\\
731	0.105107462109568\\
733	0.10478290582779\\
735	0.104460199887131\\
737	0.104139329500304\\
739	0.103820280027625\\
741	0.103503036975311\\
743	0.103187585993779\\
745	0.102873912875978\\
747	0.102562003555739\\
749	0.102251844106145\\
751	0.101943420737917\\
753	0.101636719797836\\
755	0.10133172776717\\
757	0.101028431260121\\
759	0.100726817022305\\
761	0.10042687192924\\
763	0.100128582984853\\
765	0.0998319373200174\\
767	0.0995369221910898\\
769	0.099243524978483\\
771	0.0989517331852546\\
773	0.0986615344356953\\
775	0.098372916473966\\
777	0.0980858671627244\\
779	0.0978003744817804\\
781	0.0975164265267725\\
783	0.0972340115078534\\
785	0.0969531177483944\\
787	0.0966737336837093\\
789	0.0963958478597891\\
791	0.09611944893206\\
793	0.0958445256641444\\
795	0.0955710669266538\\
797	0.0952990616959869\\
799	0.0950284990531397\\
801	0.0947593681825387\\
803	0.0944916583708884\\
805	0.0942253590060254\\
807	0.0939604595757936\\
809	0.09369694966693\\
811	0.0934348189639718\\
813	0.0931740572481609\\
815	0.0929146543963819\\
817	0.0926566003801017\\
819	0.0923998852643204\\
821	0.0921444992065424\\
823	0.0918904324557597\\
825	0.0916376753514404\\
827	0.0913862183225383\\
829	0.091136051886508\\
831	0.0908871666483397\\
833	0.0906395532995981\\
835	0.0903932026174781\\
837	0.0901481054638714\\
839	0.0899042527844412\\
841	0.0896616356077137\\
843	0.0894202450441772\\
845	0.0891800722853952\\
847	0.0889411086031268\\
849	0.0887033453484545\\
851	0.0884667739509366\\
853	0.0882313859177587\\
855	0.0879971728328922\\
857	0.0877641263562753\\
859	0.0875322382229942\\
861	0.0873015002424775\\
863	0.0870719042977074\\
865	0.0868434423444172\\
867	0.0866161064103364\\
869	0.0863898885944065\\
871	0.0861647810660302\\
873	0.0859407760643218\\
875	0.0857178658973696\\
877	0.0854960429415026\\
879	0.0852752996405717\\
881	0.0850556285052316\\
883	0.0848370221122394\\
885	0.0846194731037618\\
887	0.0844029741866805\\
889	0.0841875181319191\\
891	0.0839730977737679\\
893	0.0837597060092246\\
895	0.0835473357973293\\
897	0.0833359801585329\\
899	0.0831256321740424\\
901	0.082916284985197\\
903	0.0827079317928396\\
905	0.082500565856704\\
907	0.0822941804948015\\
909	0.0820887690828166\\
911	0.081884325053515\\
913	0.0816808418961557\\
915	0.081478313155907\\
917	0.081276732433271\\
919	0.0810760933835169\\
921	0.0808763897161203\\
923	0.0806776151942146\\
925	0.0804797636340233\\
927	0.080282828904346\\
929	0.0800868049259971\\
931	0.079891685671296\\
933	0.0796974651635324\\
935	0.079504137476452\\
937	0.079311696733752\\
939	0.0791201371085663\\
941	0.078929452822973\\
943	0.0787396381475022\\
945	0.0785506874006404\\
947	0.0783625949483608\\
949	0.0781753552036317\\
951	0.077988962625962\\
953	0.0778034117209251\\
955	0.0776186970397014\\
957	0.0774348131786218\\
959	0.0772517547787261\\
961	0.0770695165253048\\
963	0.0768880931474777\\
965	0.0767074794177382\\
967	0.0765276701515443\\
969	0.0763486602068842\\
971	0.076170444483851\\
973	0.0759930179242455\\
975	0.0758163755111443\\
977	0.0756405122685154\\
979	0.0754654232608002\\
981	0.0752911035925273\\
983	0.0751175484079178\\
985	0.0749447528904957\\
987	0.0747727122627077\\
989	0.0746014217855468\\
991	0.0744308767581698\\
993	0.0742610725175353\\
995	0.0740920044380322\\
997	0.0739236679311196\\
999	0.0737560584449698\\
};
\addlegendentry{Maximum Value}
\addplot[mark=none,blue!50,name path=B,forget plot] coordinates {(9,0) (999,0)};
\addplot [fill=blue!50,forget plot] fill between[of=A and B];
%\addlegendentry{Other Products}
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
9	0.948522902929314\\
11	0.983702665902631\\
13	0.917863045003796\\
15	0.914109965041018\\
17	0.873023046422171\\
19	0.875212176110231\\
21	0.951617192673318\\
23	0.834419413111834\\
25	0.851604259125352\\
27	0.769404274946385\\
29	0.825755691930969\\
31	0.823043278045354\\
33	0.775808662059865\\
35	0.753048272036185\\
37	0.760784633983824\\
39	0.77162775594282\\
41	0.769540965041396\\
43	0.754237936207835\\
45	0.73139778124929\\
47	0.707316228243087\\
49	0.686832094132224\\
51	0.672398628013618\\
53	0.664107342653032\\
55	0.660504624384726\\
57	0.659620062273192\\
59	0.65969935178456\\
61	0.659507353513139\\
63	0.65832923182159\\
65	0.655844961246013\\
67	0.651990076049929\\
69	0.646847201764865\\
71	0.64057416209271\\
73	0.63336052950083\\
75	0.625402822627279\\
77	0.616890859313552\\
79	0.608000455440373\\
81	0.59888966795845\\
83	0.589697051382929\\
85	0.580541125293974\\
87	0.571520635948796\\
89	0.562715383124037\\
91	0.554187466228015\\
93	0.545982836181236\\
95	0.538133051779813\\
97	0.530657146513226\\
99	0.523563520642022\\
101	0.516851785476969\\
103	0.510514501604293\\
105	0.50453876875643\\
107	0.498907640564667\\
109	0.493601351324583\\
111	0.488598353406423\\
113	0.483876172749035\\
115	0.47941209603769\\
117	0.475183706966233\\
119	0.471169290829863\\
121	0.467348127032963\\
123	0.463700688353347\\
125	0.460208764352889\\
127	0.456855524468189\\
129	0.453625534285741\\
131	0.45050473647049\\
133	0.447480405885723\\
135	0.44454108668297\\
137	0.441676517586606\\
139	0.438877550259383\\
141	0.436136064506542\\
143	0.433444883142099\\
145	0.430797688580884\\
147	0.428188942611352\\
149	0.425613810324472\\
151	0.423068088802063\\
153	0.420548140884422\\
155	0.418050834125362\\
157	0.415573484888326\\
159	0.413113807427973\\
161	0.410669867727593\\
163	0.408240041815673\\
165	0.40582297825828\\
167	0.40341756451253\\
169	0.401022896825967\\
171	0.398638253374118\\
173	0.396263070341198\\
175	0.393896920665134\\
177	0.391539495186235\\
179	0.389190585957989\\
181	0.386850071497794\\
183	0.384517903774422\\
185	0.382194096747279\\
187	0.379878716289864\\
189	0.377571871346026\\
191	0.375273706182676\\
193	0.372984393616496\\
195	0.370704129104827\\
197	0.368433125602506\\
199	0.36617160909688\\
201	0.363919814742694\\
203	0.361677983527059\\
205	0.359446359402412\\
207	0.35722518683218\\
209	0.355014708700085\\
211	0.352815164539467\\
213	0.350626789043935\\
215	0.348449810825028\\
217	0.346284451386449\\
219	0.344130924287926\\
221	0.341989434474827\\
223	0.339860177752387\\
225	0.337743340385864\\
227	0.335639098810091\\
229	0.333547619433817\\
231	0.331469058525927\\
233	0.329403562172163\\
235	0.327351266292286\\
237	0.325312296708836\\
239	0.32328676925967\\
241	0.321274789947442\\
243	0.319276455119957\\
245	0.317291851676128\\
247	0.315321057292873\\
249	0.313364140668889\\
251	0.311421161781736\\
253	0.309492172155138\\
255	0.307577215133785\\
257	0.30567632616329\\
259	0.303789533073266\\
261	0.301916856361762\\
263	0.300058309479538\\
265	0.298213899112896\\
267	0.296383625463948\\
269	0.294567482527381\\
271	0.292765458362944\\
273	0.290977535362982\\
275	0.28920369051448\\
277	0.287443895655179\\
279	0.285698117723395\\
281	0.283966319001279\\
283	0.282248457351298\\
285	0.280544486445787\\
287	0.278854355989487\\
289	0.277178011934989\\
291	0.275515396691088\\
293	0.273866449324061\\
295	0.272231105751903\\
297	0.270609298931605\\
299	0.269000959039555\\
301	0.267406013645171\\
303	0.265824387877893\\
305	0.264256004587664\\
307	0.262700784499037\\
309	0.261158646359078\\
311	0.259629507079201\\
313	0.258113281871111\\
315	0.256609884377017\\
317	0.255119226794279\\
319	0.253641219994662\\
321	0.252175773638362\\
323	0.250722796282976\\
325	0.249282195487574\\
327	0.247853877912058\\
329	0.246437749411946\\
331	0.245033715128756\\
333	0.243641679576155\\
335	0.242261546722006\\
337	0.240893220066488\\
339	0.239536602716416\\
341	0.238191597455921\\
343	0.236858106813623\\
345	0.235536033126435\\
347	0.234225278600128\\
349	0.232925745366791\\
351	0.231637335539311\\
353	0.230359951262981\\
355	0.229093494764376\\
357	0.227837868397587\\
359	0.226592974687941\\
361	0.225358716373295\\
363	0.22413499644303\\
365	0.222921718174813\\
367	0.221718785169249\\
369	0.220526101382501\\
371	0.219343571156966\\
373	0.218171099250097\\
375	0.217008590861452\\
377	0.215855951658039\\
379	0.214713087798052\\
381	0.213579905953047\\
383	0.212456313328651\\
385	0.211342217683848\\
387	0.210237527348931\\
389	0.209142151242156\\
391	0.208055998885185\\
393	0.206978980417346\\
395	0.205911006608788\\
397	0.204851988872575\\
399	0.203801839275764\\
401	0.202760470549524\\
403	0.201727796098337\\
405	0.200703730008326\\
407	0.199688187054755\\
409	0.198681082708741\\
411	0.19768233314321\\
413	0.196691855238146\\
415	0.195709566585162\\
417	0.194735385491424\\
419	0.193769230982971\\
421	0.19281102280745\\
423	0.191860681436306\\
425	0.190918128066452\\
427	0.18998328462144\\
429	0.189056073752178\\
431	0.188136418837189\\
433	0.187224243982467\\
435	0.186319474020931\\
437	0.185422034511505\\
439	0.184531851737854\\
441	0.183648852706777\\
443	0.182772965146297\\
445	0.181904117503453\\
447	0.18104223894181\\
449	0.180187259338719\\
451	0.179339109282324\\
453	0.17849772006834\\
455	0.17766302369662\\
457	0.176834952867519\\
459	0.17601344097807\\
461	0.17519842211798\\
463	0.174389831065471\\
465	0.173587603282963\\
467	0.172791674912615\\
469	0.172001982771739\\
471	0.171218464348089\\
473	0.17044105779504\\
475	0.169669701926665\\
477	0.168904336212714\\
479	0.168144900773513\\
481	0.167391336374777\\
483	0.166643584422357\\
485	0.165901586956922\\
487	0.16516528664858\\
489	0.164434626791452\\
491	0.163709551298197\\
493	0.162990004694499\\
495	0.16227593211352\\
497	0.161567279290322\\
499	0.160863992556266\\
501	0.16016601883339\\
503	0.159473305628773\\
505	0.158785801028884\\
507	0.158103453693929\\
509	0.15742621285219\\
511	0.156754028294362\\
513	0.1560868503679\\
515	0.155424629971365\\
517	0.154767318548781\\
519	0.154114868084006\\
521	0.153467231095112\\
523	0.152824360628791\\
525	0.152186210254768\\
527	0.151552734060246\\
529	0.150923886644366\\
531	0.1502996231127\\
533	0.149679899071763\\
535	0.149064670623559\\
537	0.148453894360158\\
539	0.147847527358297\\
541	0.147245527174024\\
543	0.146647851837368\\
545	0.146054459847053\\
547	0.145465310165239\\
549	0.144880362212305\\
551	0.144299575861675\\
553	0.143722911434674\\
555	0.143150329695434\\
557	0.142581791845829\\
559	0.142017259520468\\
561	0.141456694781711\\
563	0.140900060114743\\
565	0.140347318422684\\
567	0.139798433021742\\
569	0.139253367636416\\
571	0.138712086394732\\
573	0.138174553823539\\
575	0.137640734843833\\
577	0.137110594766141\\
579	0.136584099285938\\
581	0.13606121447912\\
583	0.135541906797511\\
585	0.135026143064428\\
587	0.13451389047028\\
589	0.134005116568219\\
591	0.133499789269837\\
593	0.132997876840902\\
595	0.132499347897148\\
597	0.132004171400104\\
599	0.131512316652969\\
601	0.131023753296535\\
603	0.130538451305152\\
605	0.13005638098274\\
607	0.12957751295884\\
609	0.129101818184718\\
611	0.128629267929506\\
613	0.128159833776388\\
615	0.127693487618833\\
617	0.127230201656868\\
619	0.126769948393396\\
621	0.126312700630552\\
623	0.125858431466111\\
625	0.125407114289927\\
627	0.124958722780422\\
629	0.124513230901115\\
631	0.124070612897186\\
633	0.12363084329209\\
635	0.123193896884207\\
637	0.122759748743531\\
639	0.122328374208399\\
641	0.121899748882266\\
643	0.121473848630509\\
645	0.121050649577274\\
647	0.120630128102369\\
649	0.120212260838181\\
651	0.119797024666639\\
653	0.119384396716219\\
655	0.118974354358972\\
657	0.118566875207601\\
659	0.118161937112573\\
661	0.117759518159254\\
663	0.117359596665102\\
665	0.11696215117687\\
667	0.116567160467864\\
669	0.116174603535225\\
671	0.115784459597247\\
673	0.115396708090727\\
675	0.115011328668353\\
677	0.114628301196123\\
679	0.114247605750788\\
681	0.113869222617344\\
683	0.113493132286539\\
685	0.113119315452422\\
687	0.112747753009918\\
689	0.112378426052437\\
691	0.112011315869508\\
693	0.111646403944452\\
695	0.111283671952071\\
697	0.110923101756383\\
699	0.110564675408369\\
701	0.110208375143764\\
703	0.10985418338086\\
705	0.109502082718355\\
707	0.109152055933212\\
709	0.108804085978559\\
711	0.108458155981605\\
713	0.108114249241591\\
715	0.107772349227763\\
717	0.10743243957737\\
719	0.10709450409369\\
721	0.10675852674408\\
723	0.10642449165805\\
725	0.106092383125364\\
727	0.105762185594162\\
729	0.10543388366911\\
731	0.105107462109568\\
733	0.104782905827789\\
735	0.104460199887131\\
737	0.104139329500304\\
739	0.103820280027625\\
741	0.103503036975311\\
743	0.103187585993779\\
745	0.102873912875978\\
747	0.10256200355574\\
749	0.102251844106144\\
751	0.101943420737917\\
753	0.101636719797837\\
755	0.101331727767169\\
757	0.10102843126012\\
759	0.100726817022305\\
761	0.10042687192924\\
763	0.100128582984854\\
765	0.0998319373200174\\
767	0.0995369221910892\\
769	0.0992435249784833\\
771	0.0989517331852534\\
773	0.0986615344356951\\
775	0.0983729164739663\\
777	0.0980858671627242\\
779	0.0978003744817804\\
781	0.0975164265267727\\
783	0.0972340115078534\\
785	0.0969531177483947\\
787	0.0966737336837096\\
789	0.0963958478597899\\
791	0.0961194489320598\\
793	0.0958445256641443\\
795	0.0955710669266544\\
797	0.0952990616959869\\
799	0.0950284990531391\\
801	0.0947593681825387\\
803	0.0944916583708886\\
805	0.0942253590060257\\
807	0.0939604595757936\\
809	0.0936969496669308\\
811	0.0934348189639716\\
813	0.0931740572481607\\
815	0.0929146543963824\\
817	0.0926566003801018\\
819	0.0923998852643201\\
821	0.0921444992065427\\
823	0.09189043245576\\
825	0.0916376753514406\\
827	0.091386218322538\\
829	0.091136051886508\\
831	0.0908871666483399\\
833	0.0906395532995985\\
835	0.0903932026174788\\
837	0.0901481054638716\\
839	0.089904252784441\\
841	0.0896616356077135\\
843	0.0894202450441778\\
845	0.0891800722853963\\
847	0.0889411086031263\\
849	0.0887033453484541\\
851	0.0884667739509371\\
853	0.0882313859177588\\
855	0.0879971728328922\\
857	0.0877641263562749\\
859	0.0875322382229937\\
861	0.0873015002424784\\
863	0.0870719042977066\\
865	0.0868434423444178\\
867	0.0866161064103367\\
869	0.0863898885944061\\
871	0.0861647810660294\\
873	0.0859407760643214\\
875	0.0857178658973698\\
877	0.0854960429415037\\
879	0.0852752996405723\\
881	0.0850556285052314\\
883	0.0848370221122396\\
885	0.0846194731037616\\
887	0.0844029741866806\\
889	0.0841875181319195\\
891	0.0839730977737688\\
893	0.0837597060092239\\
895	0.0835473357973296\\
897	0.0833359801585326\\
899	0.0831256321740418\\
901	0.082916284985196\\
903	0.0827079317928394\\
905	0.0825005658567043\\
907	0.0822941804948012\\
909	0.0820887690828162\\
911	0.0818843250535154\\
913	0.0816808418961566\\
915	0.0814783131559072\\
917	0.0812767324332703\\
919	0.0810760933835161\\
921	0.0808763897161212\\
923	0.0806776151942133\\
925	0.0804797636340238\\
927	0.0802828289043455\\
929	0.0800868049259977\\
931	0.0798916856712964\\
933	0.0796974651635321\\
935	0.0795041374764525\\
937	0.079311696733752\\
939	0.0791201371085661\\
941	0.0789294528229736\\
943	0.078739638147502\\
945	0.0785506874006409\\
947	0.0783625949483597\\
949	0.0781753552036317\\
951	0.0779889626259624\\
953	0.0778034117209254\\
955	0.077618697039701\\
957	0.0774348131786224\\
959	0.0772517547787257\\
961	0.0770695165253058\\
963	0.076888093147477\\
965	0.0767074794177383\\
967	0.076527670151545\\
969	0.0763486602068835\\
971	0.0761704444838517\\
973	0.0759930179242451\\
975	0.0758163755111453\\
977	0.0756405122685158\\
979	0.0754654232608006\\
981	0.0752911035925276\\
983	0.0751175484079173\\
985	0.074944752890495\\
987	0.0747727122627081\\
989	0.0746014217855467\\
991	0.07443087675817\\
993	0.0742610725175352\\
995	0.0740920044380317\\
997	0.0739236679311192\\
999	0.0737560584449691\\
};
\addlegendentry{Theorem \ref{ch5:thm prod}}

\draw[dashed,line width=3pt, green ] (axis cs: 103,0)--(axis cs:103,1) coordinate (s2);
\addlegendimage{dashed,line width=10pt,color=green}
\addlegendentry{$m=\frac{B^2}{10}$}
\draw[dashed, line width=3pt,black] (axis cs: 71,0)--(axis cs:71,1) coordinate (s2);
\addlegendimage[forget plot]{line width=10pt,color=black}
\addlegendentry{Minimum Sample}

%\addlegendentry{Shaded area}
\end{axis}
\end{tikzpicture}%

==> Figure/Residual.tikz <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(2.611in,1.741in)},
scale only axis,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
point meta max=1.56519242011655e-12,
point meta min=-0.51,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Degree (i)},
xmin=2, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Samples (m)},
ymin=3, ymax=3003,
ytick style={color=black}
]
\addplot[forget plot] graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=0, ymax=3001] {Figure/Residual.png};
\addplot [thick, line width = 2.0pt, black]
table {%
2 1.4
4 2.6
6 4.6
8 7.4
10 11
12 15.4
14 20.6
16 26.6
18 33.4
20 41
22 49.4
24 58.6
26 68.6
28 79.4
30 91
32 103.4
34 116.6
36 130.6
38 145.4
40 161
42 177.4
44 194.6
46 212.6
48 231.4
50 251
52 271.4
54 292.6
56 314.6
58 337.4
60 361
62 385.4
64 410.6
66 436.6
68 463.4
70 491
72 519.4
74 548.6
76 578.6
78 609.4
80 641
82 673.4
84 706.6
86 740.6
88 775.4
90 811
92 847.4
94 884.6
96 922.6
98 961.4
100 1001
102 1041.4
104 1082.6
106 1124.6
108 1167.4
110 1211
112 1255.4
114 1300.6
116 1346.6
118 1393.4
120 1441
122 1489.4
124 1538.6
126 1588.6
128 1639.4
130 1691
132 1743.4
134 1796.6
136 1850.6
138 1905.4
140 1961
142 2017.4
144 2074.6
146 2132.6
148 2191.4
150 2251
152 2311.4
154 2372.6
156 2434.6
158 2497.4
160 2561
162 2625.4
164 2690.6
166 2756.6
168 2823.4
170 2891
172 2959.4
174 3028.6
176 3098.6
178 3169.4
180 3241
182 3313.4
184 3386.6
186 3460.6
188 3535.4
190 3611
192 3687.4
194 3764.6
196 3842.6
198 3921.4
200 4001
};
\addlegendentry{$m = \frac{(l + 1)^2}{10} + 1$}
\end{axis}

\end{tikzpicture}

